First- and Second-Order Phase Transformation Modeling Based on the Hamilton Principle: A Coupled Thermo-Mechanical Approach for Glass Additive Manufacturing

Additive manufacturing of glass inherently involves complex thermal histories characterized by extreme heating and rapid cooling rates. These extreme conditions directly govern the final microstructure and mechanical integrity of the printed material. This work presents a comprehensive multi-physics material model derived from the extended Hamilton principle, establishing a unified variational framework for coupled thermal, mechanical, and phase transformation processes at finite strains. The formulation integrates a rigorous thermodynamic description of first-order melting and second-order glass transitions with a kinematic split accounting for thermal expansion, phase specific density changes, and viscoelastic deformation. A temperature dependent viscosity model is employed to capture the kinetic freezing of the microstructure inherent to vitrification. The numerical implementation utilizes a monolithic Neighbored Element Method (NEM) for the solution of the heat equation, ensuring computational efficiency and stability. Numerical investigations at the material point level validate the models ability to reproduce Time-Temperature-Transformation (TTT) behavior under varying cooling rates. Furthermore, three dimensional Finite Element simulations in ANSYS of a laser-based deposition process demonstrate the accumulation of residual stresses and macroscopic warpage resulting from the interplay between phase transformation kinetics and viscous relaxation.

==> Diagrams/Caloric_Energy/Diag_Caloric_Energy.tex <==
\begin{tikzpicture}[spy using outlines=
    {circle, magnification=8, connect spies}]
\begin{axis}[
  % title={\underline{Caloric energy density with adaptiv gradient}},
width=0.9\textwidth,height=0.50\textwidth,
xlabel= {Temperature $\theta$ [\SI{}{\kelvin}] },
ylabel={Mass specific energy density $\overline{\Psi}^\mathrm{cal}_i$ [\SI{}{\joule\per\kilogram}] },
y label style={at={(-0.05,0.5)}},
xtick={0,250,500,750,1000,1250,1500,2250,2500,2750,3000},
ymax=2E3,
xmin=1000,xmax=2500,
ytick={0,-4000,-8000,-12000,-16000},
grid=major,
xticklabel style={
 /pgf/number format/fixed,
 /pgf/number format/precision=0,
 /pgf/number format/fixed zerofill,
 /pgf/number format/1000 sep={}
},
yticklabel style={
 /pgf/number format/sci,
 %/pgf/number format/sci generic={mantissa sep=\times,exponent={10^{#1}}},
 /pgf/number format/precision=4,
 %/pgf/number format/fixed zerofill,
},
scaled ticks=false,
%scaled x ticks=false,
enlarge y limits=false,
enlarge x limits=false,
%legend style={at={(0.1,-0.37)},
% anchor=south west, legend columns=-1},
legend pos=north west,
extra x ticks={1683.15, 2003.15},
        extra x tick labels={$\theta^{\mathrm{g}}$,$\theta^{\mathrm{m}}$},
        extra x tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
]
\addplot [color=blue,line width=1pt] table [x=temp,y=psi_c,col sep=semicolon]{Diagrams/Caloric_Energy/CalEnergy.txt};
\label{Diag Line: Crystalline}

\addplot [color=green,line width=1] table [x=temp,y=psi_a_dc-0-1,col sep=semicolon]{Diagrams/Caloric_Energy/CalEnergy.txt};
\label{Diag Line: Amorphous}

\addplot [color=red,line width=1pt,dashed] table [x=temp,y=psi_l,col sep=semicolon]{Diagrams/Caloric_Energy/CalEnergy.txt};
\label{Diag Line: Liquid}

% --- VERTICAL LINES ADDED HERE ---
% Line for glass transition temperature
%\draw[black, thick, dotted] (axis cs:1683.15, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:1683, \pgfkeysvalueof{/pgfplots/ymax})
%    node[pos=0.8,xshift=7pt, rotate=00, anchor=south, font=\small] {$\theta^{\mathrm{g}}$};

% Line for melting temperature
%\draw[black, thick, dotted] (axis cs:2003.15, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2003.15, \pgfkeysvalueof{/pgfplots/ymax})
%    node[pos=0.8,xshift=7pt, rotate=0, anchor=south, font=\small] {$\theta^{\mathrm{m}}$};
% ---------------------------------


%Coordinates for spy
 \coordinate (melt)   at (axis cs: 2003.15,-8*10^3);
 \coordinate (melt2) at (axis cs: 2250,-3*10^3);
 \coordinate (trans) at (axis cs: 1683.15,-5.9*10^3);
\coordinate (trans2) at (axis cs: 1400,-8*10^3);
 
\legend{Crystalline, Amorphous, Liquid};
\end{axis};
    \spy [black, size=3cm] on (melt)   in node[fill=white] at (melt2);
    \spy [black, size=3cm] on (trans)   in node[fill=white] at (trans2);
\end{tikzpicture}

==> Diagrams/Diag_Eta_Lambda.tex <==

\begin{tikzpicture}[spy using outlines=
    {circle, magnification=8, connect spies}]
\begin{axis}[
    width=0.9\textwidth,
    height=0.5\textwidth,
    xlabel={Temperature $\theta$ [\SI{}{\kelvin}]},
    ylabel={Viscosity $\eta$ [\SI{}{\pascal\second}]},
    grid=major,
    ymode=log,
    domain=0:3000,
    legend pos=south west,
    legend cell align={left}, 
    xtick={0,250,500,750,1000,1250,1500,2250,2500,2750,3000},
    ymin=1e-1,
    ymax=1e21,
    enlarge y limits=false, 
    enlarge x limits=false, 
    % --- Definition der Konstanten aus der Tabelle ---
    declare function={
        % Parameter für eta_a (amorph/liquid)
        Na_A = 1e-1;
        Na_B = 2500;
        Na_T0 = 1173.15;        
        % Parameter für eta_c (kristallin)
        Nc_A = 10.0;
        Nc_B = 10.0;
        Nc_T0 = 1.0;        
        % Gemeinsame Parameter
        eta_max = 1e20;        
        % ACHTUNG: Angenommener Wert für die Schmelztemperatur!
        % Bitte durch den korrekten Wert ersetzen.
        theta_m = 2003.15; 
    }, % <--- DAS FEHLERHAFTE KOMMA WURDE HIER ENTFERNT
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=0,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
    yticklabel style={
        /pgf/number format/sci,
        /pgf/number format/precision=4,
    },
extra x ticks={1683.15, 2003.15},
        extra x tick labels={$\theta^{\mathrm{g}}$,$\theta^{\mathrm{m}}$},
        extra x tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
]


% --- Plot für die kristalline Phase (eta_c) ---
\addplot[
    blue,
    line width=1pt, 
    samples=250
    % Hier ist keine besondere Option nötig, da die Kurve im Bereich bleibt
] 
{ Nc_A + (eta_max - Nc_A) * 0.5 * (1 - tanh((x - (theta_m - Nc_B)) / Nc_T0)) };


\addplot[
    black,
    line width=1pt, 
    samples=250
    % Hier ist keine besondere Option nötig, da die Kurve im Bereich bleibt
] 
{ (x <= 1) ? eta_max : min(max(10^(-22+(30300/(x)))*10^6,1),eta_max };
\label{Line: Viscosity mechanical}

% --- Vertikale Linien (unverändert) ---
% Linie für die Glasübergangstemperatur (angenommener Wert)
%\draw[black, thick, dotted] (axis cs:1683.15, 1e-1) -- (axis cs:1683.15, 1e21)
 %   node[pos=0.85,xshift=7pt, rotate=00,yshift=00pt, anchor=south, font=\small] {$\theta^{\mathrm{g}}$};

% Linie für die Schmelztemperatur
%\draw[black, thick, dotted] (axis cs:2003.15, 1e-1) -- (axis cs:2003.15, 1e21)
%    node[pos=0.85,xshift=7pt, rotate=0, anchor=south, font=\small] {$\theta^{\mathrm{m}}$};

%Coordinates for spy
 \coordinate (melt)   at (axis cs: 1997,7e19);
 \coordinate (melt2) at (axis cs: 2450,1e16);
  \coordinate (melt3)   at (axis cs: 2003,13);
 \coordinate (melt4) at (axis cs: 1000,1e1);
\legend{$\eta^{\lambda}_c$,$\eta^{\bfC^{\mathrm{v}}}$};
\end{axis};
%    \spy [black, size=2.5cm] on (melt)   in node[fill=white] at (melt2);
%    \spy [black, size=2.5cm] on (melt3)   in node[fill=white] at (melt4);

\end{tikzpicture}


==> Diagrams/Diag_FEM_Stresses.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.8\textwidth,
    height=0.4\textwidth,
    xlabel={Time [$\SI{}{\second}$]},
    ylabel={Stress $\sigma$ [$\SI{}{\mega\pascal}$]},
    grid=major,
    %xmode=log,
    enlarge x limits=false,
    legend pos=north west,
    %legend cell align={left},
    %legend style={font=\footnotesize},
    xmin=0, %xmax=500000,
    %ymin=300, ymax=3000,
    %ytick={500,1000,2716},
    yticklabel style={
 /pgf/number format/fixed,
 /pgf/number format/precision=0,
 /pgf/number format/fixed zerofill,
 /pgf/number format/1000 sep={}
},
%        extra y ticks={1683.15, 2003.15},
%        extra y tick labels={$\theta^{\mathrm{g}}$,$\theta^{\mathrm{m}}$},
%        extra y tick style={
%            grid=major,
            %grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
%        },
]
	
% FEM Temperatur Minimum
\addplot[red, thick,solid, mark=none, dashed] table [x index=0,y index=1,col sep=semicolon] {Diagrams/FEM_Stress.txt};
\label{Line: FEM Stress Mises Max}
\addplot[red, thick,solid, mark=none] table [x index=0,y index=3,col sep=semicolon] {Diagrams/FEM_Stress.txt};
\label{Line: FEM Stress Hyd Max}
\addplot[blue, thick,solid, mark=none] table [x index=0,y index=2,col sep=semicolon] {Diagrams/FEM_Stress.txt};
\label{Line: FEM Stress Hyd Min}
\end{axis}

\begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={},
            ylabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
            ylabel near ticks,
            %ytick={800,1000,1200,1400,1600,1800,2000},
           % ymax=2500,
            ymin=300,
            ytick={\pgfkeysvalueof{/pgfplots/ymin}, \pgfkeysvalueof{/pgfplots/ymax}},
            axis y line*=right,
            axis x line=none,
            xmin=0,
            legend style={at={(0.05,-0.25)},anchor=north west,legend columns=-1
            },
               enlarge x limits=false,
            %enlarge y limits=false,
            yticklabel style={/pgf/number format/1000 sep=,/pgf/number format/precision=0},
        extra y ticks={1683.15, 2003.15},
        extra y tick labels={$\theta^{\mathrm{g}}$,$\theta^{\mathrm{m}}$},
        extra y tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
            ]
            \addlegendimage{/pgfplots/refstyle=Line: FEM Stress Hyd Max}\addlegendentry{Line: FEM Stress Hyd Max};
            \addlegendimage{/pgfplots/refstyle=Line: FEM Stress Hyd Max}\addlegendentry{Line: FEM Stress Hyd Max};
            \addlegendimage{/pgfplots/refstyle=Line: FEM Stress Hyd Min}\addlegendentry{Line: FEM Stress Hyd Min};
        \addplot[black, solid, mark=none] table [x index=0,y index=2,col sep=semicolon] {Diagrams/FEM_Temperature.txt};
                %\draw [gray, dashed] ({axis cs:0, 2108.41}) -- ({axis cs:4e8, 2108.41});
\legend{$\sigma^{\mathrm{vM}}$ Max, $\sigma^{\mathrm{hyd}}$ Max, $\sigma^{\mathrm{hyd}}$ Min, $\theta$ Max};
        \end{axis}

\end{tikzpicture}


==> Diagrams/Diag_FEM_Temperature.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.8\textwidth,
    height=0.4\textwidth,
    xlabel={Time [$\SI{}{\second}$]},
    ylabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
    grid=major,
    %xmode=log,
    enlarge x limits=false,
    legend pos=north east,
    %legend cell align={left},
    %legend style={font=\footnotesize},
    xmin=0, %xmax=500000,
    ymin=300, ymax=3000,
    ytick={500,1000,2716},
    yticklabel style={
 /pgf/number format/fixed,
 /pgf/number format/precision=0,
 /pgf/number format/fixed zerofill,
 /pgf/number format/1000 sep={}
},
        extra y ticks={1683.15, 2003.15},
        extra y tick labels={$\theta^{\mathrm{g}}$,$\theta^{\mathrm{m}}$},
        extra y tick style={
            grid=major,
            %grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
]
	
% FEM Temperatur Minimum
\addplot[blue, thick,solid, mark=none] table [x index=0,y index=1,col sep=semicolon] {Diagrams/FEM_Temperature.txt};
\label{Line: FEM Temperature Diagramm Min}
% FEM Temperatur Maxmimum
\addplot[red, thick, solid, mark=none] table [x index=0,y index=2,col sep=semicolon] {Diagrams/FEM_Temperature.txt}; 
\label{Line: FEM Temperature Diagramm Max}
% FEM Temperatur Average
\addplot[black, thick,solid, mark=none] table [x index=0,y index=3,col sep=semicolon] {Diagrams/FEM_Temperature.txt};
\label{Line: FEM Temperature Diagramm Aver}

% Linie für die Schmelztemperatur
%\draw[black, thick, dotted] (axis cs:0,2003.15) -- (axis cs:4.3,2003.15)    
%node at (axis cs:4,2143.15) {$\theta^{\mathrm{m}}$};
%;
% Linie für die Glastransition
%\draw[black, thick, dotted] (axis cs:0,1683.15) -- (axis cs:4.3,1683.15)    
%node at (axis cs:4,1543.15) {$\theta^{\mathrm{g}}$};
%;
%Subfigure a
\filldraw (axis cs:0.39,1959) circle (2.5pt);
\node at (axis cs:0.18,1959) {(\ref{Fig: FEM temperature at t=0.39})};

%Subfigure b
\filldraw (axis cs:0.5,2118) circle (2.5pt);
\node at (axis cs:0.5,2330) {(\ref{Fig: FEM temperature at t=0.5})};

%Subfigure c
\filldraw (axis cs:1.3,2309) circle (2.5pt);
\node at (axis cs:1.3,2480) {(\ref{Fig: FEM temperature at t=1.3})};

%Subfigure d
\filldraw (axis cs:2.15,2731) circle (2.5pt);
\node at (axis cs:2.42,2731) {(\ref{Fig: FEM temperature at t=2.15})};

%Subfigure e
\filldraw (axis cs:2.55,1474) circle (2.5pt);
\node at (axis cs:2.75,1474) {(\ref{Fig: FEM temperature at t=2.55})};

%Subfigure f
\filldraw (axis cs:4,302) circle (2.5pt);
\node at (axis cs:3.9,480) {(\ref{Fig: FEM temperature at t=4})};

\legend{Minimum, Maximum, Average};

\end{axis}

\end{tikzpicture}


==> Diagrams/Phase_trans/Fast.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={Time $t$ [$\SI{}{\second}$]},
            ylabel={Volume fraction $\lambda$ [-]},
            ytick={0,0.5,1},
            grid=major,
            %xmin=0,
            ymax=1.2,
            %ymin=0,
            enlarge x limits=false,
            enlarge y limits=false,
            ]
            % Ersten Datensatz zeichnen (linke Y-Achse)
            \addplot[ blue,thick] table [x index=0,y index=2,col sep=semicolon] {Diagrams/Phase_trans/Datas/fast_time_temp_cryst_amorph_liq.txt};;
            \label{Line: fast Crystalline}
            \addplot[ green,thick] table [x index=0,y index=3,col sep=semicolon] {Diagrams/Phase_trans/Datas/fast_time_temp_cryst_amorph_liq.txt};
            \label{Line: fast Amorph}
            \addplot[ red,thick] table [x index=0,y index=4,col sep=semicolon] {Diagrams/Phase_trans/Datas/fast_time_temp_cryst_amorph_liq.txt};
            \label{Line: fast Liquid}
        \end{axis}
        
        % Zweite Achse
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={},
            ylabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
            ylabel near ticks,
            %ytick={800,1000,1200,1400,1600,1800,2000},
            %ymax= 2300,
            ymin=300,
            ytick={\pgfkeysvalueof{/pgfplots/ymin}, \pgfkeysvalueof{/pgfplots/ymax}},
            axis y line*=right,
            axis x line=none,
            %xmin=0,
            legend style={at={(0.05,-0.25)},anchor=north west,legend columns=-1
            },
            enlarge x limits=false,
            %enlarge y limits=false,
            yticklabel style={/pgf/number format/1000 sep=,/pgf/number format/precision=0},
        extra y ticks={1683.15, 2003.15},
        extra y tick labels={$\theta^{\mathrm{g}}$,$\theta^{\mathrm{m}}$},
        extra y tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
       % ymajorgrids,
       % grid style={dashed},
            ]
            \addlegendimage{/pgfplots/refstyle=Line: fast Crystalline}\addlegendentry{Crystalline}
            \addlegendimage{/pgfplots/refstyle=Line: fast Amorph}\addlegendentry{Amorphous}
            \addlegendimage{/pgfplots/refstyle=Line: fast Liquid}\addlegendentry{Liquid}
            \addplot[black,thick
            ] table [x index=0,y index=1, col sep=semicolon
            ] {Diagrams/Phase_trans/Datas/fast_time_temp_cryst_amorph_liq.txt};
            \addlegendentry{Temperature}
        
%            \draw [gray, dashed]({axis cs:0, 2126}) -- ({axis cs:40, 2126});
            
        % Schattierter Bereich für die latente Wärme
        \addplot[gray,opacity=0.3, fill=gray, fill opacity=0.3] coordinates {
            (16.8, 300) (16.8, 2009.1) (18.3, 2009.1) (18.3, 300)
        } \closedcycle;
        % Beschriftung für die latente Wärme
%        \node at (axis cs:12.25, 1150) [anchor=center, fill=white, draw=black, rounded corners, inner sep=2pt] {Latente Wärme};            \legend{Crystalline,Amorphous,Liquid,Temperature}
        \end{axis}
    \end{tikzpicture}

==> Diagrams/Phase_trans/Fast_Cv_hyste.tex <==

\begin{tikzpicture}
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
            ylabel={Viscosity variable $C^{\mathrm{v}}_{11}$ [-]},
            %ytick={0.8,1},
            xtick={1600,1650,1700,1750},
            grid=major,
            xmin=1600,
            xmax=1750,
            %ymax=1.1,
            %ymin=0,
            enlarge x limits=false,
            %enlarge y limits=false,
            xticklabel style={
 /pgf/number format/fixed,
 /pgf/number format/precision=0,
 /pgf/number format/fixed zerofill,
 /pgf/number format/1000 sep={}
},
extra x ticks={1683.15},
        extra x tick labels={$\theta^{\mathrm{g}}$},
        extra x tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
            ]
\addplot[ blue,thick] table[x index=1,y index=2,col sep=semicolon]{Diagrams/Phase_trans/Datas/fast_RCv11_time_temp_reduced.txt};
        \end{axis}
    \end{tikzpicture}

==> Diagrams/Phase_trans/Fast_cycle.tex <==
\begin{tikzpicture}[spy using outlines=
    {circle, magnification=4, connect spies}]
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={Time $t$ [$\SI{}{\second}$]},
            ylabel={Volume fraction $\lambda$ [-]},
            ytick={0,0.5,1},
            grid=major,
            xmin=0,
            ymax=1.2,
            %ymin=0,
            enlarge x limits=false,
            enlarge y limits=false,
            ]
            % Ersten Datensatz zeichnen (linke Y-Achse)
            \addplot[ blue,thick] table [x index=0,y index=2,col sep=semicolon] {Diagrams/Phase_trans/Datas/fast_time_temp_cryst_amorph_liq_reduced_Cycle.txt};
            \label{Line: fast cycle Crystalline}
            \addplot[ green,thick] table [x index=0,y index=3,col sep=semicolon] {Diagrams/Phase_trans/Datas/fast_time_temp_cryst_amorph_liq_reduced_Cycle.txt};
            \label{Line: fast cycle Amorph}
            \addplot[ red,thick] table [x index=0,y index=4,col sep=semicolon] {Diagrams/Phase_trans/Datas/fast_time_temp_cryst_amorph_liq_reduced_Cycle.txt};
            \label{Line: fast cycle Liquid}
         \coordinate (p1)   at (axis cs: 12.5,0.5);
 \coordinate (p2) at (axis cs: 7,0.35);
  \coordinate (p3)   at (axis cs: 17.5,0.5);
 \coordinate (p4) at (axis cs: 23,0.35);
        \end{axis}
       
        % Zweite Achse
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={},
            ylabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
            ylabel near ticks,
            %ytick={800,1000,1200,1400,1600,1800,2000},
            %ymax=2500,
           ymin=300,
            ytick={\pgfkeysvalueof{/pgfplots/ymin}, \pgfkeysvalueof{/pgfplots/ymax}},
            axis y line*=right,
            axis x line=none,
            xmin=0,
            legend style={at={(0.05,-0.25)},anchor=north west,legend columns=-1
            },
            enlarge x limits=false,
            %enlarge y limits=false,
            yticklabel style={/pgf/number format/1000 sep=,/pgf/number format/precision=0},
        extra y ticks={1683.15, 2003.15},
        extra y tick labels={$\theta^{\mathrm{g}}$,$\theta^{\mathrm{m}}$},
        extra y tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
            ]
            \addlegendimage{/pgfplots/refstyle=Line: fast cycle Crystalline}\addlegendentry{Line: fast cycle Crystalline}
            \addlegendimage{/pgfplots/refstyle=Line: fast cycle Amorph}\addlegendentry{Line: fast cycle Amorph}
            \addlegendimage{/pgfplots/refstyle=Line: fast cycle Liquid}\addlegendentry{Line: fast cycle Liquid}
            \addplot[black,thick
            ] table [x index=0,y index=1, col sep=semicolon
            ] {Diagrams/Phase_trans/Datas/fast_time_temp_cryst_amorph_liq_reduced_Cycle.txt};
%            \draw [gray, dashed]({axis cs:0, 2267.5}) -- ({axis cs:80, 2267.5});
            \legend{Crystalline,Amorphous,Liquid,Temperature}
        \end{axis}
%    \spy [black, size=2.8cm] on (p1)   in node[fill=white] at (p2);
%    \spy [black, size=2.8cm] on (p3)   in node[fill=white] at (p4);
\end{tikzpicture}

==> Diagrams/Phase_trans/Fast_hyste.tex <==

\begin{tikzpicture}
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
            ylabel={Volume fraction $\lambda_a$ [-]},
            ytick={0,0.5,1},
            grid=major,
            xmin=1400,
            xmax=1850,
            xtick={1400,1500,1600,1800},
            ymax=1.2,
            %ymin=0,
            enlarge x limits=false,
            %enlarge y limits=false,
            xticklabel style={
 /pgf/number format/fixed,
 /pgf/number format/precision=0,
 /pgf/number format/fixed zerofill,
 /pgf/number format/1000 sep={}
},
legend style={at={(0.25,-0.25)},anchor=north west,legend columns=-1
}, 
% colormap/bluered,
%    colorbar,
%    colorbar style={
%    title={Time $t$ [$\SI{}{\second}$] },  % Beschriftung der Farblegende mit Prozentzeichen
%    title style={rotate=90, xshift=-80pt,yshift=-45pt},        % Titel vertikal ausrichten
    %,
%    },
extra x ticks={1683.15},
        extra x tick labels={$\theta^{\mathrm{g}}$},
        extra x tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
            ]
\addplot[ blue,thick] table[x index=1,y index=3,col sep=semicolon] {Diagrams/Phase_trans/Datas/fast_hyster_time_temp_cryst_amorph_liq_reduced.txt};
\label{Line: Amorph Hyste eta=1}

\addplot[ red,thick] table[x index=1,y index=3,col sep=semicolon] {Diagrams/Phase_trans/Datas/fast_hyster_time_temp_cryst_amorph_liq_reduced_Eta_1E-1.txt};
\label{Line: Amorph Hyste eta=10^7}
%           \addplot[scatter
%        ,scatter src=explicit
%        ,only marks
%        ,mark size=1.5pt
%        ,point meta=explicit % Dritte Spalte für Farbkodierung
%        ] 
%table[x index=1,y index=3, meta index=0,col sep=semicolon] {Diagrams/Phase_trans/Datas/fast_hyster_time_temp_cryst_amorph_liq_reduced.txt};
\legend{$\eta_a^{\lambda}=\SI{1}{\pascal\second}$,$\eta_a^{\lambda}=10^{7}\SI{}{\pascal\second}$}
        \end{axis}
    \end{tikzpicture}

==> Diagrams/Phase_trans/Middle_Cv_hyste.tex <==

\begin{tikzpicture}
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
            ylabel={Viscosity variable $C^{\mathrm{v}}_{11}$ [-]},
            %ytick={0.8,1},
            xtick={1600,1650,1750,1800,1850,1900,1950},
            grid=major,
            xmin=1600,
            xmax=2015,
            %ymax=1.1,
            %ymin=0,
            enlarge x limits=false,
            %enlarge y limits=false,
            xticklabel style={
 /pgf/number format/fixed,
 /pgf/number format/precision=0,
 /pgf/number format/fixed zerofill,
 /pgf/number format/1000 sep={}
},
extra x ticks={1683.15,2003.15},
        extra x tick labels={$\theta^{\mathrm{g}}$,$\theta^{\mathrm{m}}$},
        extra x tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
            ]
\addplot[ blue,thick] table[x index=1,y index=2,col sep=semicolon]  {Diagrams/Phase_trans/Datas/middle_RCv11_time_temp_reduced.txt};
        \end{axis}
    \end{tikzpicture}

==> Diagrams/Phase_trans/Middle_Cycle.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={Time $t$ [$\SI{}{\second}$]},
            ylabel={Volume fraction $\lambda$ [-]},
            ytick={0,0.5,1},
            xtick={0,0.5e8,1e8,1.5e8,2e8,2.5e8,3e8,3.5e8},
            grid=major,
            xmin=0,
            ymax=1.2,
            %ymin=0,
            enlarge x limits=false,
            enlarge y limits=false,
            scaled x ticks=true,
        % Der korrekte Schlüssel, der in einem sauberen Projekt
            % mit TeX Live 2024 funktionieren MUSS.
            every x tick scale label/.style={
          at={(xticklabel cs:1)}, % ganz rechts bei den xtick-Labels
          anchor=base west,
          xshift=-25pt,yshift=0.75ex
        },
            ]
            % Ersten Datensatz zeichnen (linke Y-Achse)
            \addplot[ blue,thick] table [x index=0,y index=2,col sep=semicolon] {Diagrams/Phase_trans/Datas/middle_time_temp_cryst_amorph_liq_reduced_Cycle.txt};
            \label{Line: middle cycle Crystalline}
            \addplot[ green,thick] table [x index=0,y index=3,col sep=semicolon] {Diagrams/Phase_trans/Datas/middle_time_temp_cryst_amorph_liq_reduced_Cycle.txt};
            \label{Line: middle cycle Amorph}
            \addplot[ red,thick] table [x index=0,y index=4,col sep=semicolon] {Diagrams/Phase_trans/Datas/middle_time_temp_cryst_amorph_liq_reduced_Cycle.txt};
            \label{Line: middle cycle Liquid}
        \end{axis}
        
        % Zweite Achse
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={},
            ylabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
            ylabel near ticks,
            %ytick={800,1000,1200,1400,1600,1800,2000},
           % ymax=2500,
            ymin=300,
            ytick={\pgfkeysvalueof{/pgfplots/ymin}, \pgfkeysvalueof{/pgfplots/ymax}},
            axis y line*=right,
            axis x line=none,
            xmin=0,
            legend style={at={(0.05,-0.25)},anchor=north west,legend columns=-1
            },
               enlarge x limits=false,
            %enlarge y limits=false,
            yticklabel style={/pgf/number format/1000 sep=,/pgf/number format/precision=0},
        extra y ticks={1683.15, 2003.15},
        extra y tick labels={$\theta^{\mathrm{g}}$,$\theta^{\mathrm{m}}$},
        extra y tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
            ]
            \addlegendimage{/pgfplots/refstyle=Line: middle cycle Crystalline}\addlegendentry{Line: middle cycle Crystalline}
            \addlegendimage{/pgfplots/refstyle=Line: middle cycle Amorph}\addlegendentry{Line: middle cycle Amorph}
            \addlegendimage{/pgfplots/refstyle=Line: middle cycle Liquid}\addlegendentry{Line: middle cycle Liquid}
            \addplot[black,thick
            ] table [x index=0,y index=1, col sep=semicolon
            ] {Diagrams/Phase_trans/Datas/middle_time_temp_cryst_amorph_liq_reduced_Cycle.txt};
                %\draw [gray, dashed] ({axis cs:0, 2108.41}) -- ({axis cs:4e8, 2108.41});
            \legend{Crystalline,Amorphous,Liquid,Temperature}
        \end{axis}
    \end{tikzpicture}

==> Diagrams/Phase_trans/Middle_hyste_Amorph.tex <==

\begin{tikzpicture}
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
            ylabel={Volume fraction $\lambda_a$ [-]},
            ytick={0,0.5},
            xtick={1650,1675,1700,1725,1750},
            grid=major,
            xmin=1650,
            xmax=1700,
            ymax=0.6,
            %ymin=0,
            enlarge x limits=false,
            %enlarge y limits=false,
            xticklabel style={
 /pgf/number format/fixed,
 /pgf/number format/precision=0,
 /pgf/number format/fixed zerofill,
 /pgf/number format/1000 sep={}
},
extra x ticks={1683.15},
        extra x tick labels={$\theta^{\mathrm{g}}$},
        extra x tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
            ]
\addplot[ blue,thick] table[x index=1,y index=2,col sep=semicolon]  {Diagrams/Phase_trans/Datas/middle_Hyst_time_temp_amorph_reduced.txt};
        \end{axis}
    \end{tikzpicture}

==> Diagrams/Phase_trans/Middle_hyste_Crystalline.tex <==

\begin{tikzpicture}
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
            ylabel={Volume fraction $\lambda_c$ [-]},
            ytick={0,0.5,1},
            xtick={1985,1995,2015},
            grid=major,
            xmin=1985,
            xmax=2015,
            ymax=1.2,
            enlarge x limits=false,
            %enlarge y limits=false,
            xticklabel style={
 /pgf/number format/fixed,
 /pgf/number format/precision=0,
 /pgf/number format/fixed zerofill,
 /pgf/number format/1000 sep={}
},
extra x ticks={2003.15},
        extra x tick labels={$\theta^{\mathrm{m}}$},
        extra x tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
            ]
\addplot[ blue,thick] table[x index=1,y index=2,col sep=semicolon]  {Diagrams/Phase_trans/Datas/middle_Hyst_time_temp_cryst_reduced.txt};
        \end{axis}
    \end{tikzpicture}

==> Diagrams/Phase_trans/Slow_Cv_hyste.tex <==

\begin{tikzpicture}
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
            ylabel={Viscosity variable $C^{\mathrm{v}}_{11}$ [-]},
            %ytick={0.8,1},
            grid=major,
            xmin=1985,
            xmax=2015,
            xtick={1985,1995,2015},
            grid=major,
            %ymax=1.1,
            %ymin=0,
            enlarge x limits=false,
            %enlarge y limits=false,
            xticklabel style={
 /pgf/number format/fixed,
 /pgf/number format/precision=0,
 /pgf/number format/fixed zerofill,
 /pgf/number format/1000 sep={}
},
extra x ticks={2003.15},
        extra x tick labels={$\theta^{\mathrm{m}}$},
        extra x tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
        ]
\addplot[ blue,thick] table[x index=1,y index=2,col sep=semicolon]{Diagrams/Phase_trans/Datas/slow_RCv11_time_temp_reduced.txt};
        \end{axis}
    \end{tikzpicture}

==> Diagrams/Phase_trans/Slow_cycle.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={Time $t$ [$\SI{}{\second}$]},
            ylabel={Volume fraction $\lambda$ [-]},
            ytick={0,0.5,1},
            grid=major,
            xmin=0,
            ymax=1.2,
            %ymin=0,
            enlarge x limits=false,
            enlarge y limits=false,
            scaled x ticks=true,
            every x tick scale label/.style={
          at={(xticklabel cs:1)}, % ganz rechts bei den xtick-Labels
          anchor=base west,
          xshift=-30pt,yshift=-8pt,
          execute at begin node={\let\cdot\times}
        },
            ]
            % Ersten Datensatz zeichnen (linke Y-Achse)
            \addplot[ blue,thick] table [x index=0,y index=2,col sep=semicolon] {Diagrams/Phase_trans/Datas/slow_time_temp_cryst_amorph_liq_reduced_Cycle.txt};
            \label{Line: slow cycle Crystalline}
            \addplot[ green,thick] table [x index=0,y index=3,col sep=semicolon] {Diagrams/Phase_trans/Datas/slow_time_temp_cryst_amorph_liq_reduced_Cycle.txt};
            \label{Line: slow cycle Amorph}
            \addplot[ red,thick] table [x index=0,y index=4,col sep=semicolon] {Diagrams/Phase_trans/Datas/slow_time_temp_cryst_amorph_liq_reduced_Cycle.txt};
            \label{Line: slow cycle Liquid}
        \end{axis}
        
        % Zweite Achse
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={},
            ylabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
            ylabel near ticks,
          %ytick={800,1000,1200,1400,1600,1800,2000},
            %ymax=2500,
            ymin=300,
            ytick={\pgfkeysvalueof{/pgfplots/ymin}, \pgfkeysvalueof{/pgfplots/ymax}},
            axis y line*=right,
            axis x line=none,
            xmin=0,
            legend style={at={(0.05,-0.25)},anchor=north west,legend columns=-1
            },
               enlarge x limits=false,
            %enlarge y limits=false,
            yticklabel style={/pgf/number format/1000 sep=,/pgf/number format/precision=0},
        extra y ticks={1683.15, 2003.15},
        extra y tick labels={$\theta^{\mathrm{g}}$,$\theta^{\mathrm{m}}$},
        extra y tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
        scaled x ticks=true,
                every x tick scale label/.style={
                    at={(xticklabel cs:1)}, % ganz rechts bei den xtick-Labels
                    anchor=base west,
                    xshift=-25pt,yshift=-8pt,
                    % Auch hier für die zweite Achse eintragen:
                    execute at begin node={\let\cdot\times}
                },
            ]
            \addlegendimage{/pgfplots/refstyle=Line: slow cycle Crystalline}\addlegendentry{Line: slow cycle Crystalline}
            \addlegendimage{/pgfplots/refstyle=Line: slow cycle Amorph}\addlegendentry{Line: slow cycle Amorph}
            \addlegendimage{/pgfplots/refstyle=Line: slow cycle Liquid}\addlegendentry{Line: slow cycle Liquid}
            \addplot[black,thick
            ] table [x index=0,y index=1, col sep=semicolon
            ] {Diagrams/Phase_trans/Datas/slow_time_temp_cryst_amorph_liq_reduced_Cycle.txt};
              %\draw [gray, dashed] ({axis cs:0, 2128.9}) -- ({axis cs:16e10, 2128.9});
            \legend{Crystalline,Amorphous,Liquid,Temperature}
        \end{axis}
    \end{tikzpicture}

==> Diagrams/Phase_trans/Slow_hyste.tex <==

\begin{tikzpicture}
        \begin{axis}[
            width=0.8\textwidth,
            height=0.4\textwidth,
            xlabel={Temperature $\theta$ [$\SI{}{\kelvin}$]},
            ylabel={Volume fraction $\lambda_c$ [-]},
            ytick={0,0.5,1},
            grid=major,
            xmin=1985,
            xmax=2015,
            xtick={1985,1995,2015},
            ymax=1.2,
            %ymin=0,
            enlarge x limits=false,
            %enlarge y limits=false,
            xticklabel style={
 /pgf/number format/fixed,
 /pgf/number format/precision=0,
 /pgf/number format/fixed zerofill,
 /pgf/number format/1000 sep={}
},
extra x ticks={2003.15},
        extra x tick labels={$\theta^{\mathrm{m}}$},
        extra x tick style={
            grid=major,
            grid style={dashed}, % Gilt für alle extra ticks, man kann es auch pro tick setzen
        },
            ]
\addplot[ blue,thick] table[x index=1,y index=2,col sep=semicolon]  {Diagrams/Phase_trans/Datas/slow_hyster_time_temp_cryst_reduced.txt};
        \end{axis}
    \end{tikzpicture}

==> Figures/DeformationGradient.tex <==
\begin{tikzpicture}[scale=1.1]

% Definiere Pfeilstil
\tikzset{
    defarrow/.style={-{Stealth[length=3mm]}, thick, shorten >=2mm, shorten <=2mm},
    totalarrow/.style={-{Stealth[length=3.5mm]}, very thick, shorten >=2mm, shorten <=2mm}
}

% Referenzkonfiguration (oben links)
\begin{scope}[shift={(2.5,2)}]
    % Kartoffel - mittleres Volumen
    \draw[thick, fill=gray!40] plot[smooth cycle, tension=0.7] coordinates {
        (0,0.8) (0.6,0.5) (0.9,0) (0.6,-0.6) (0,-0.8) (-0.5,-0.5) (-0.7,0.1) (-0.4,0.6)
    };
    % Materialpunkt
    \fill (0.4,-0.4) circle (2pt) node[left=0.1ex] {$\bfX$};
    % Label
    \node at (0,0) {$\Omega_0$};
\end{scope}

% Aktuelle Konfiguration (oben rechts) - weitere FORMÄNDERUNG (elastisch)
\begin{scope}[shift={(7.5,2)}]
    % Kartoffel - ähnliches Volumen, zusätzliche elastische Verzerrung
    \draw[thick, fill=gray!40] plot[smooth cycle, tension=0.7] coordinates {
        (0.25,0.95) (0.85,0.48) (1.15,-0.18) (0.8,-0.8) (0.15,-1.05) (-0.45,-0.62) (-0.75,0.15) (-0.28,0.72)
    };
    % Materialpunkt
    \fill (0.8,-0.3) circle (2pt) node[left=2pt] {$\bfx_{\mathrm{el}}$};
    % Label
    \node at (0,0) {$\Omega_t$};
\end{scope}

% Nach F^ρ (links oben) - VOLUMENREDUKTION
\begin{scope}[shift={(2.7,-0.25)}]
    % Kartoffel - KLEINER (Kompression)
    \draw[thick, fill=gray!40] plot[smooth cycle, tension=0.7] coordinates {
        (0,0.55) (0.42,0.35) (0.6,0) (0.42,-0.42) (0,-0.58) (-0.36,-0.35) (-0.52,0.07) (-0.28,0.42)
    };
    % Materialpunkt
    \fill (0.35,-0.35) circle (2pt) node[left=0.1ex] {$\bfx_{\rho}$};
    % Label
    \node at (0,0) {$\Omega_{\rho}$};
\end{scope}

% Nach F^th (links unten) - VOLUMENEXPANSION
\begin{scope}[shift={(4.7,-1.4)}]
    % Kartoffel - GRÖSSER (thermische Expansion)
    \draw[thick, fill=gray!40] plot[smooth cycle, tension=0.7] coordinates {
        (0,0.95) (0.7,0.6) (1.05,0) (0.7,-0.7) (0,-0.95) (-0.58,-0.6) (-0.82,0.12) (-0.46,0.7)
    };

    % Materialpunkt
    \fill (0.4,-0.4) circle (2pt)node[left=0.1ex] {$\bfx_{\mathrm{th}}$};
    % Label
    \node at (0,0) {$\Omega_{\mathrm{th}}$};
\end{scope}

% Nach F^Cv (unten mitte) - FORMÄNDERUNG bei etwa gleichem Volumen
\begin{scope}[shift={(7.5,-1)}]
    % Kartoffel - ähnliches Volumen wie nach F^th, aber geschert
    \draw[thick, fill=gray!40] plot[smooth cycle, tension=0.7] coordinates {
        (0.15,0.95) (0.75,0.55) (1.1,-0.05) (0.7,-0.75) (0.05,-1.0) (-0.55,-0.65) (-0.85,0.08) (-0.35,0.7)
    };
    % Materialpunkt
    \fill (0.2,-0.5) circle (2pt) node[left=0.1ex] {$\bfx_{\bfC\mathrm{v}}$};
    % Label
    \node at (0,0) {$\Omega_{\bfC\mathrm{v}}$};
\end{scope}



% Pfeile und Beschriftungen
% F^ρ
\draw[defarrow] (2.2,1.35) to[bend right=15] node[left, pos=0.5, font=\small] {$\bfF^{\rho}$} (2.5,0.15);

% F^th
\draw[defarrow] (3,-0.65) to[bend right=15] node[left, pos=0.5, font=\small, yshift=-1ex] {$\bfF^{\mathrm{th}}$} (4.0,-1.45);

% F^Cv
\draw[defarrow] (5.65,-1.6) to[bend right=15] node[below, pos=0.5, font=\small] {$\bfF^{\bfC^{\mathrm{v}}}$} (6.9,-1.4);

% F^el
\draw[defarrow] (8.2,-0.4) to[bend right=15] node[right, pos=0.5, font=\small] {$\bfF^{\mathrm{el}}$} (8,1.05);

% Gesamtdeformation F (direkt von Referenz zu aktuell)
\draw[totalarrow, black, line width=1mm] (3.3,2.3) to[bend left=25] node[below, pos=0.5,yshift=4ex, font=\normalsize] {$\bfF = \bfF^{\mathrm{el}} \cdot \bfF^{\bfC^{\mathrm{v}}} \cdot \bfF^{\mathrm{th}} \cdot \bfF^{\rho}$} (6.7,2.3);

\end{tikzpicture}

==> Figures/FEM/Deformation/Legend/Legend_Defo_t0-39.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[\SI{}{\mu\metre}]};
    \node at (2.1,-0.5){$0.137$};
\end{tikzpicture}

==> Figures/FEM/Deformation/Legend/Legend_Defo_t0-5.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[\SI{}{\mu\metre}]};
    \node at (2.1,-0.5){$0.139$};
\end{tikzpicture}

==> Figures/FEM/Deformation/Legend/Legend_Defo_t1-3.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[\SI{}{\mu\metre}]};
    \node at (2.1,-0.5){$0.14$};
\end{tikzpicture}

==> Figures/FEM/Deformation/Legend/Legend_Defo_t2-15.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[\SI{}{\mu\metre}]};
    \node at (2.1,-0.5){$0.14$};
\end{tikzpicture}

==> Figures/FEM/Deformation/Legend/Legend_Defo_t2-55.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[\SI{}{\mu\metre}]};
    \node at (2.1,-0.5){$0.124$};
\end{tikzpicture}

==> Figures/FEM/Deformation/Legend/Legend_Defo_t4-0.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[\SI{}{\mu\metre}]};
    \node at (2.1,-0.5){$0.132$};
\end{tikzpicture}

==> Figures/FEM/Legend_0-1.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[-]};
    \node at (2.1,-0.5){$1$};
\end{tikzpicture}

==> Figures/FEM/Stress/Legend/Legend_Hyd_t0-39.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.175, angle=0]{Figures/FEM/Stress/Legend/Legend_Hyd_6Parts.png}  } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-1.8,-0.5){$-30.1$};
    \node at (0,-0.5){[\SI{}{\mega\pascal}]};
    \node at (1.6,-0.5){$0.3$};
\end{tikzpicture}

==> Figures/FEM/Stress/Legend/Legend_Hyd_t0-5.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.175, angle=0]{Figures/FEM/Stress/Legend/Legend_Hyd_6Parts.png}  } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-1.8,-0.5){$-37.6$};
    \node at (0,-0.5){[\SI{}{\mega\pascal}]};
    \node at (1.6,-0.5){$0.4$};
\end{tikzpicture}

==> Figures/FEM/Stress/Legend/Legend_Hyd_t1-3.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.175, angle=0]{Figures/FEM/Stress/Legend/Legend_Hyd_6Parts.png}  } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-1.8,-0.5){$-0.11$};
    \node at (0,-0.5){[\SI{}{\mega\pascal}]};
    \node at (1.6,-0.5){$0.12$};
\end{tikzpicture}

==> Figures/FEM/Stress/Legend/Legend_Hyd_t2-15.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.175, angle=0]{Figures/FEM/Stress/Legend/Legend_Hyd_6Parts.png}  } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-1.8,-0.5){$-0.03$};
    \node at (0,-0.5){[\SI{}{\mega\pascal}]};
    \node at (1.6,-0.5){$0.07$};
\end{tikzpicture}

==> Figures/FEM/Stress/Legend/Legend_Hyd_t2-55.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.175, angle=0]{Figures/FEM/Stress/Legend/Legend_Hyd_6Parts.png}  } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-1.8,-0.5){$-3.2$};
    \node at (0,-0.5){[\SI{}{\mega\pascal}]};
    \node at (1.6,-0.5){$6.7$};
\end{tikzpicture}

==> Figures/FEM/Stress/Legend/Legend_Hyd_t4-0.tex <==
\begin{tikzpicture}
    \node at (0,0) {\includegraphics[scale=0.175, angle=0]{Figures/FEM/Stress/Legend/Legend_Hyd_6Parts.png}  } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-1.8,-0.5){$-20.5$};
    \node at (0,-0.5){[\SI{}{\mega\pascal}]};
    \node at (1.6,-0.5){$77.8$};
\end{tikzpicture}

==> Figures/FEM/Stress/Legend/Legend_Stress_t0-39.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[\SI{}{\mega\pascal}]};
    \node at (2.1,-0.5){$41.7$};
\end{tikzpicture}

==> Figures/FEM/Stress/Legend/Legend_Stress_t0-5.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[\SI{}{\mega\pascal}]};
    \node at (2.1,-0.5){$43.3$};
\end{tikzpicture}

==> Figures/FEM/Stress/Legend/Legend_Stress_t1-3.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[\SI{}{\mega\pascal}]};
    \node at (2.1,-0.5){$0.03$};
\end{tikzpicture}

==> Figures/FEM/Stress/Legend/Legend_Stress_t2-15.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[\SI{}{\mega\pascal}]};
    \node at (2.1,-0.5){$0.03$};
\end{tikzpicture}

==> Figures/FEM/Stress/Legend/Legend_Stress_t2-55.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[\SI{}{\mega\pascal}]};
    \node at (2.1,-0.5){$9$};
\end{tikzpicture}

==> Figures/FEM/Stress/Legend/Legend_Stress_t4-0.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$0$};
    \node at (0,-0.5){[\SI{}{\mega\pascal}]};
    \node at (2.1,-0.5){$83.8$};
\end{tikzpicture}

==> Figures/FEM/Temperature/Legend/Legend_Temp_t0-39.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$300$};
    \node at (0,-0.5){[\SI{}{\kelvin}]};
    \node at (2.1,-0.5){$1959$};
\end{tikzpicture}

==> Figures/FEM/Temperature/Legend/Legend_Temp_t0-5.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$300$};
    \node at (0,-0.5){[\SI{}{\kelvin}]};
    \node at (1.7,0.5){$\theta^{\mathrm{m}}$};
    \node at (2.1,-0.5){$2118$};
\end{tikzpicture}

==> Figures/FEM/Temperature/Legend/Legend_Temp_t1-3.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$300$};
    \node at (0,-0.5){[\SI{}{\kelvin}]};
    \node at (1.7,0.5){$\theta^{\mathrm{m}}$};
    \node at (2.1,-0.5){$2309$};
\end{tikzpicture}

==> Figures/FEM/Temperature/Legend/Legend_Temp_t2-15.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$300$};
    \node at (0,-0.5){[\SI{}{\kelvin}]};
    \node at (1.7,0.5){$\theta^{\mathrm{m}}$};
    \node at (2.1,-0.5){$2731$};
\end{tikzpicture}

==> Figures/FEM/Temperature/Legend/Legend_Temp_t2-55.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$300$};
    \node at (0,-0.5){[\SI{}{\kelvin}]};
    \node at (2.1,-0.5){$1474$};
\end{tikzpicture}

==> Figures/FEM/Temperature/Legend/Legend_Temp_t4-0.tex <==
\begin{tikzpicture}
    \node at (0,0) {                    \includegraphics[scale=0.2, angle=180]{Figures/FEM/Legend_10Parts.png} } ;
    %\draw [help lines] (0,0) grid (3,2);
    \node at (-2.1,-0.5){$300$};
    \node at (0,-0.5){[\SI{}{\kelvin}]};
    \node at (2.1,-0.5){$302$};
\end{tikzpicture}
